Hybrid Beamforming Design for Wideband mmWave Full-Duplex Systems

Recently, full duplex (FD) has been studied in 5G LTE millimeter wave (mmWave) cellular communications for New Radio in 3GPP releases 15-17. FD allows bidirectional transmission over the same resources and has the potential to reduce latency and double spectral efficiency. Self-interference (SI) is the primary drawback. SI can be several orders of magnitude greater than the received signal power, saturate the analog-to-digital converters (ADCs) and degrade communication performance severely. Massive mmWave antenna arrays may provide enough degrees of freedom for spatial multiplexing and SI suppression. In this paper, we design spatial beamformers for the phased arrays already built into the FD basestation/relay to extend mmWave coverage to a single user. We propose alternating projections to design the precoder and combiner to maximize the sum of the uplink and downlink spectral efficiencies while bringing SI below the noise floor. Our contributions include (1) hybrid analog/digital beamformer design algorithm to cancel SI in the analog domain to avoid ADC saturation and in the digital domain on each subcarrier; (2) full-digital beamformer design algorithm; and (3) analysis of spectral efficiency, energy efficiency and outage probability. In simulation, the proposed algorithms outperform beamsteering, singular value decomposition, angle search, and half-duplex techniques.

==> figures/convexintersection.tikz <==
\begin{tikzpicture}


    \draw[rotate=45,fill=none] (0,0) ellipse (30pt and 65pt);

    %\draw[red!10] plot coordinates{(0,0) (1,0) (2,1) (1,3) (-1,1)}--cycle;
    \draw[rotate=-35,fill=none] (1.5,2) ellipse (30pt and 65pt);
    \draw plot [mark=*, mark size=2] coordinates{(1,0.45)}; 
    \draw plot [mark=*, mark size=2] coordinates{(1.33,1.1)};
    \draw plot [mark=*, mark size=2] coordinates{(2.35,2.3)};
    
    \draw plot [mark=*, mark size=2] coordinates{(.8,0.65)}; 
    \draw plot [mark=*, mark size=2] coordinates{(-0.1,1.4)};
    
    \draw [-latex,dotted,thick] (2.35,2.3) --  node [right] {~} (-0.1,1.4); 
    \draw [-latex,dotted,thick] (-0.1,1.4) --  node [right] {~} (1.33,1.1); 
    \draw [-latex,dotted,thick] (1.33,1.1) --  node [right] {~} (.8,0.65); 
     \node[right, align=left, rotate=0]
at (1,0.45) {$x^*$};

     \node[right, align=left, rotate=0]
at (1.33,1.1) {$x_2$};

     \node[right, align=left, rotate=0]
at (2.35,2.3) {$x_1$};

\node[left, align=left, rotate=0]
at (.8,0.65) {$y_2$};
\node[left, align=left, rotate=0]
at (-0.1,1.4) {$y_1$};

\node[left, align=left, rotate=0]
at (0.3,0) {$B$};

\node[left, align=left, rotate=0]
at (2.7,.7) {$A$};


        %\begin{scope}
    %    \clip \boundingbox \firstellipse;
    %    \clip \secondellipse;
    %    \fill[gray!20] \thirdellipse;
    %\end{scope}
\end{tikzpicture}

==> figures/convexnointersection.tikz <==
\begin{tikzpicture}


    \draw[rotate=45,fill=none] (0,0) ellipse (30pt and 65pt);

    %\draw[red!10] plot coordinates{(0,0) (1,0) (2,1) (1,3) (-1,1)}--cycle;
    \draw[rotate=-35,fill=none] (3.5,3) ellipse (30pt and 65pt);
    \draw plot [mark=*, mark size=2] coordinates{(3.35,0.45)}; 
    \draw plot [mark=*, mark size=2] coordinates{(3.83,1.2)};
    \draw plot [mark=*, mark size=2] coordinates{(4.9,2.2)};
    
    
    
    \draw plot [mark=*, mark size=2] coordinates{(1.33,0)};
    \draw plot [mark=*, mark size=2] coordinates{(.8,0.7)};
    \draw plot [mark=*, mark size=2] coordinates{(-0.2,1.5)};

    
    
    \draw [-latex,dotted,thick] (4.9,2.2) --  node [right] {~} (-0.2,1.5); 
    \draw [-latex,dotted,thick] (-0.2,1.5) --  node [right] {~} (3.83,1.2);
     \draw [-latex,dotted,thick] (3.83,1.2) --  node [right] {~} (.8,0.7);

    \node[right, align=left, rotate=0] at (3.35,0.45) {$x^*$};
    \node[right, align=left, rotate=0] at (3.83,1.2) {$x_2$};
    \node[right, align=left, rotate=0] at (4.9,2.1) {$x_1$};
    
     \node[left, align=left, rotate=0] at (1.33,0) {$y^*$};
     \node[left, align=left, rotate=0] at (.8,0.7) {$y_2$};
     \node[left, align=left, rotate=0] at (-0.2,1.4) {$y_1$};


\node[left, align=left, rotate=0] at (0.3,0) {$B$};
\node[left, align=left, rotate=0]at (5,.7) {$A$};


        %\begin{scope}
    %    \clip \boundingbox \firstellipse;
    %    \clip \secondellipse;
    %    \fill[gray!20] \thirdellipse;
    %\end{scope}
\end{tikzpicture}

==> figures/fig1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}

\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-30,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Spectral Efficiency (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%axis line style = thick,
%every major tick/.append style={thick, black},
%every minor tick/.append style={thick, black},
legend style={at={(0.35,0.92)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=none}
]

\node[right, align=left, rotate=0]
at (axis cs:-3,11.9) {$\Bigg\}$};

\draw [-,black,line width=.5pt] (-.9,11.9) to (4.8,11.5);

\node[right, align=left, rotate=26]
at (axis cs:2.1,1.75) {\scriptsize{\textsf{$N_{\text{inner}}=20$}}};

\node[right, align=left, rotate=43]
at (axis cs:3,5.4) {\scriptsize{\textsf{$N_{\text{inner}}=30$}}};

\node[right, align=left, rotate=45]
at (axis cs:3,7.7) {\scriptsize{\textsf{$N_{\text{inner}}=50$}}};

\node[right, align=left, rotate=0]
at (axis cs:-2.5,1.2) {\scriptsize{\textsf{Uplink}}};


\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.142891390252959\\
-28	0.32469013666053\\
-26	0.528220874684491\\
-24	0.749024177754074\\
-22	1.00336423012038\\
-20	1.3065753409977\\
-18	1.66541069639781\\
-16	2.09640922724178\\
-14	2.60243810667025\\
-12	3.19300967923449\\
-10	3.87016262725126\\
-8	4.63642338041403\\
-6	5.48427082855936\\
-4	6.41218465557335\\
-2	7.41164423505031\\
0	8.47718132945082\\
2	9.58712849939319\\
4	10.7378271188394\\
6	11.8736033503047\\
8	13.0284919810948\\
10	14.0955025951396\\
};
\addlegendentry{\textsf{Upper Bound}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.130177515756674\\
-28	0.299952534152679\\
-26	0.489356609056797\\
-24	0.695182333524097\\
-22	0.932717463625655\\
-20	1.21775204231685\\
-18	1.55708664630583\\
-16	1.96788308394962\\
-14	2.45380276989587\\
-12	3.0248082084726\\
-10	3.68286277627355\\
-8	4.43107645964843\\
-6	5.26201061545776\\
-4	6.174369264117\\
-2	7.15983469940223\\
0	8.21348623263846\\
2	9.31388426023398\\
4	10.4570863696186\\
6	11.5890669601224\\
8	12.7406404318171\\
10	13.81060076364\\
};
\addlegendentry{\textsf{Full-Digital}}

\addplot [color=mycolor4, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.118758700981806\\
-28	0.273792502201722\\
-26	0.448996200741137\\
-24	0.640235832897134\\
-22	0.862748694511051\\
-20	1.13175563733456\\
-18	1.45403889774432\\
-16	1.8460997013935\\
-14	2.31115701836741\\
-12	2.85956207294581\\
-10	3.49309202141695\\
-8	4.21516472249605\\
-6	5.01928232335227\\
-4	5.90588667927764\\
-2	6.86678200371545\\
0	7.89787420374802\\
2	8.97840745002186\\
4	10.1038276965493\\
6	11.220979444683\\
8	12.3583555860016\\
10	13.4190239669266\\
};
\addlegendentry{\textsf{Downlink}}

\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.0338839942715569\\
-28	0.041506591616019\\
-26	0.0634250556444876\\
-24	0.0903374031103815\\
-22	0.132345676898675\\
-20	0.190744402508103\\
-18	0.266326261736201\\
-16	0.359097168879178\\
-14	0.471617028405566\\
-12	0.600461847386615\\
-10	0.747584653844478\\
-8	0.919641402598794\\
-6	1.122759971874\\
-4	1.35748820152196\\
-2	1.63407665566357\\
0	1.95530427797678\\
2	2.3232293426578\\
4	2.73116258672936\\
6	3.1919063191077\\
8	3.66598076950158\\
10	4.20840483936449\\
};
%\addlegendentry{Uplink (20)}

\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.0734461260398475\\
-28	0.137617016376137\\
-26	0.237384358506228\\
-24	0.346473286330926\\
-22	0.485468160354402\\
-20	0.653664972166584\\
-18	0.859743227140836\\
-16	1.10604435592234\\
-14	1.40112789194603\\
-12	1.74618104469686\\
-10	2.14164343199905\\
-8	2.5901362898455\\
-6	3.08843077822486\\
-4	3.63740793050417\\
-2	4.24750764966608\\
0	4.92439717464486\\
2	5.66983126288098\\
4	6.48797368494418\\
6	7.37906821697687\\
8	8.29415127054964\\
10	9.29466686684174\\
};
%\addlegendentry{Uplink (30)}

\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.103006456881083\\
-28	0.233252222251165\\
-26	0.391226638921304\\
-24	0.566692818266623\\
-22	0.783646913817964\\
-20	1.05476222215225\\
-18	1.38882327014588\\
-16	1.79080151561503\\
-14	2.26206082244124\\
-12	2.79614568549314\\
-10	3.3827368274796\\
-8	4.02133028878399\\
-6	4.71090972228882\\
-4	5.44745368288108\\
-2	6.22820585814043\\
0	7.06396155615286\\
2	7.9541372330844\\
4	8.88708849178214\\
6	9.88219002935456\\
8	10.8959778419738\\
10	11.9948613785621\\
};
%\addlegendentry{Uplink (50)}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0.499999999999999	2.07512886940357\\
0.464795217698915	2.02082901357388\\
0.428839578427246	1.97053415337569\\
0.392191166996005	1.92432553802356\\
0.354909187360257	1.8822778155767\\
0.317053866977646	1.84445891234825\\
0.278686359513487	1.81092992317315\\
0.239868646049611	1.78174501271205\\
0.200663434956559	1.75695132795059\\
0.161134060590863	1.73658892203545\\
0.121344380981081	1.72069068957018\\
0.0813586746678572	1.70928231347538\\
0.0412415368646662	1.702382223499\\
0.00105777510698238	1.70000156644389\\
-0.0391276954415446	1.70214418816059\\
-0.0792499568567888	1.70880662733456\\
-0.119244193326297	1.71997812107775\\
-0.159045795856488	1.73564062231559\\
-0.198590466645746	1.7557688289413\\
-0.237814322954789	1.78033022469035\\
-0.276654000306528	1.80928513166912\\
-0.315046754848693	1.84258677445284\\
-0.352930564713869	1.88018135564931\\
-0.39024423021319	1.92200814280633\\
-0.426927472701842	1.96799956652236\\
-0.462921031956663	2.01808132960206\\
-0.498166761908516	2.07217252708024\\
-0.5326077245748	2.13018577692041\\
-0.566188282040352	2.19202736117676\\
-0.598854186338133	2.2575973773915\\
-0.630552667084523	2.32678989998308\\
-0.66123251672764	2.39949315136448\\
-0.690844173270965	2.47558968251512\\
-0.719339800338651	2.55495656271481\\
-0.746673364453158	2.63746557813311\\
-0.772800709400384	2.72298343895335\\
-0.797679627562156	2.81137199469663\\
-0.821269928100852	2.90248845739813\\
-0.843533501885993	2.99618563227496\\
-0.864434383057927	3.09231215551312\\
-0.883938807129151	3.19071273878931\\
-0.902015265529409	3.29122842013266\\
-0.918634556506454	3.39369682072102\\
-0.933769832300237	3.49795240719707\\
-0.947396642514329	3.60382675908048\\
-0.959492973614497	3.711148840844\\
-0.970039284490637	3.81974527821414\\
-0.979018538024607	3.92944063824995\\
-0.986416228612972	4.04005771274751\\
-0.992220405600189	4.15141780451223\\
-0.996421692584387	4.26334101603667\\
-0.999013302564544	4.37564654011725\\
-0.9999910489046	4.48815295194067\\
-0.999353352096791	4.60067850216801\\
-0.997101242313277	4.71304141054307\\
-0.993238357741943	4.82506015955065\\
-0.987770938709057	4.93655378765043\\
-0.980707817598292	5.04734218161266\\
-0.972060404582383	5.15724636748343\\
-0.961842669190476	5.26608879970954\\
-0.950071117740945	5.37369364795576\\
-0.936764766676138	5.47988708115136\\
-0.921945111842117	5.58449754830675\\
-0.905636093763031	5.68735605564689\\
-0.887864058966214	5.78829643961355\\
-0.868657717420488	5.88715563529551\\
-0.848048096156426	5.98377393985297\\
-0.826068489143495	6.07799527051078\\
-0.802754403505064	6.16966741670349\\
-0.778143502158153	6.25864228596509\\
-0.752275542970579	6.34477614316611\\
-0.725192314533817	6.42792984271163\\
-0.696937568655293	6.5079690533251\\
-0.667556949679198	6.58476447505478\\
-0.637097920749984	6.65819204815239\\
-0.605609687137666	6.72813315348633\\
-0.573143116748796	6.79447480416588\\
-0.539750657951513	6.85710982806672\\
-0.50548625484743	6.91593704096297\\
-0.470405260127224	6.97086140998599\\
-0.434564345650712	7.02179420714599\\
-0.398021410895862	7.0686531526683\\
-0.360835489424641	7.11136254791286\\
-0.323066653516801	7.14985339766221\\
-0.284775917125652	7.18406352158028\\
-0.246025137312613	7.2139376546621\\
-0.206876914319748	7.23942753651212\\
-0.16739449044173	7.26049198930677\\
-0.127641647860594	7.27709698431553\\
-0.0876826056083274	7.28921569687288\\
-0.0475819158237425	7.29682854971242\\
-0.00740435947123744	7.29992324459311\\
0.0327851583101072	7.29849478216657\\
0.072921713058031	7.29254547005328\\
0.112940465869808	7.28208491911477\\
0.152776768146747	7.26713002792762\\
0.192366266031261	7.2477049554846\\
0.231645004367796	7.22384108216675\\
0.270549530019674	7.19557695904978\\
0.309016994374947	7.16295824562643\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
5.175	10.4803847577293\\
5.16267832619462	10.4687490743373\\
5.15009385244954	10.4579716042948\\
5.1372669084486	10.4480697581479\\
5.12421821557609	10.4390595319093\\
5.11096885344218	10.4309554812175\\
5.09754022582972	10.4237706978228\\
5.08395402611736	10.4175167884383\\
5.0702322022348	10.4122038559894\\
5.0563969212068	10.4078404832933\\
5.04247053334338	10.4044337191936\\
5.02847553613375	10.4019890671733\\
5.01443453790263	10.4005104764641\\
5.00037022128744	10.4000003356665\\
4.98630530659546	10.4004594688916\\
4.97226251510012	10.4018871344288\\
4.9582645323358	10.4042810259452\\
4.94433397145023	10.4076372762105\\
4.93049333667399	10.4119504633446\\
4.91676498696582	10.4172136195765\\
4.90317109989271	10.4234182425005\\
4.88973363580296	10.4305543088113\\
4.87647430235015	10.4386102904963\\
4.86341451942538	10.4475731734585\\
4.85057538455436	10.4574284785405\\
4.83797763881517	10.4681602849147\\
4.82564163333202	10.4797512558029\\
4.81358729639882	10.4921826664829\\
4.80183410128588	10.5054344345379\\
4.79040103478165	10.5194851522982\\
4.77930656652042	10.5343121214249\\
4.76856861914533	10.5498913895781\\
4.75820453935516	10.5661977891104\\
4.74823106988147	10.5832049777246\\
4.73866432244139	10.6008854810285\\
4.72951975170987	10.6192107369186\\
4.72081213035325	10.6381511417207\\
4.7125555251647	10.6576760980139\\
4.7047632743399	10.6777540640589\\
4.69744796592973	10.6983526047528\\
4.6906214175048	10.7194384440263\\
4.68429465706471	10.7409775185999\\
4.67847790522274	10.7629350330116\\
4.67318055869492	10.7852755158279\\
4.66841117511999	10.8079628769458\\
4.66417745923493	10.8309604658951\\
4.66048625042828	10.8542311310459\\
4.65734351169139	10.877737279625\\
4.65475431998546	10.9014409384459\\
4.65272285803993	10.9253038152526\\
4.65125240759546	10.9492873605793\\
4.65034534410241	10.9733528300251\\
4.65000313288339	10.9974613468444\\
4.65022632676612	11.0215739647503\\
4.65101456519035	11.0456517308307\\
4.65236657479032	11.0696557484751\\
4.65428017145183	11.0935472402108\\
4.6567522638406	11.1172876103456\\
4.65977885839617	11.1408385073179\\
4.66335506578333	11.164161885652\\
4.66747510879067	11.1872200674191\\
4.67213233166335	11.2099758031039\\
4.67731921085526	11.23239233178\\
4.68302736718294	11.2544334404958\\
4.68924757936183	11.2760635227743\\
4.69596979890283	11.2972476361348\\
4.70318316634525	11.3179515585399\\
4.71087602879978	11.3381418436809\\
4.71903595877323	11.3577858750079\\
4.72764977424465	11.3768519184211\\
4.7367035599603	11.3953091735356\\
4.74618268991316	11.4131278234382\\
4.75607185097065	11.4302790828554\\
4.76635506761228	11.4467352446546\\
4.77701572773751	11.4624697246041\\
4.78803660950182	11.4774571043185\\
4.79939990913792	11.4916731723213\\
4.81108726971697	11.5050949631572\\
4.8230798108034	11.5177007944921\\
4.83535815895547	11.5294703021399\\
4.84790247902225	11.5403844729599\\
4.86069250618645	11.5504256755718\\
4.87370757870138	11.5595776888385\\
4.88692667126912	11.5678257280705\\
4.90032842900602	11.5751564689101\\
4.91389120194059	11.5815580688562\\
4.92759307998809	11.5870201863955\\
4.94141192834539	11.5915339977086\\
4.95532542324879	11.5950922109248\\
4.96931108803709	11.5976890779013\\
4.98334632946169	11.5993204035098\\
4.99740847418507	11.5999835524128\\
5.01147480540854	11.5996774533214\\
5.02552259957031	11.5984026007257\\
5.03952916305443	11.596161054096\\
5.05347186885136	11.5929564345559\\
5.06732819311094	11.5887939190324\\
5.08107575152873	11.5836802318929\\
5.09469233550689	11.5776236340821\\
5.10815594803123	11.5706339097771\\
};
%\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> figures/fig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-30,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Sum Spectral Efficiency (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.35,0.92)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=none}
]

\node[right, align=left, rotate=0]
at (axis cs:-3,11.9) {$\Bigg\}$};

\node[right, align=left, rotate=0]
at (axis cs:-12.0,4.75) {$\Big\}$};

\draw [-,black,line width=.5pt] (-10.2,4.75) to (-7.2,2.3);

\node[right, align=left, rotate=42]
at (axis cs:-1,1.6) {\scriptsize{\textsf{Angle Search}} \cite{unconst}};

\draw [-,black,line width=.5pt] (-.9,11.9) to (4.82,11.1);

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.0942178620913036\\
-28	0.175062889686597\\
-26	0.295579023301077\\
-24	0.42968105575099\\
-22	0.60698420374084\\
-20	0.834393240576866\\
-18	1.13268452218812\\
-16	1.51260005451953\\
-14	1.99749957565241\\
-12	2.59408710155929\\
-10	3.3049301083718\\
-8	4.11812769125784\\
-6	5.02727314304683\\
-4	6.00365340016274\\
-2	7.02806013137185\\
0	8.0931096313868\\
2	9.20400601332447\\
4	10.3440457931281\\
6	11.545753656899\\
8	12.7632675778934\\
10	14.0796662344395\\
};
\addlegendentry{\textsf{Upper Bound}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.0885023458547695\\
-28	0.164429652161177\\
-26	0.277701224798425\\
-24	0.40401852680012\\
-22	0.571664189202788\\
-20	0.788106827293893\\
-18	1.07368006701577\\
-16	1.43907007455971\\
-14	1.90738736886824\\
-12	2.48559827662741\\
-10	3.17626200690844\\
-8	3.96786516617163\\
-6	4.8551733593341\\
-4	5.8114445758234\\
-2	6.81805019575979\\
0	7.86874663023026\\
2	8.96867884784715\\
4	10.1006082489575\\
6	11.293697260668\\
8	12.5041249093358\\
10	13.8084764684048\\
};
\addlegendentry{\textsf{Full-Digital}}

\addplot [color=mycolor4, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.0765125173647005\\
-28	0.144168369947415\\
-26	0.245954532027069\\
-24	0.360134731027956\\
-22	0.513002567511253\\
-20	0.712451460344386\\
-18	0.977222834596119\\
-16	1.31798660407437\\
-14	1.75626536386039\\
-12	2.29996291119646\\
-10	2.95215307828875\\
-8	3.70281443368908\\
-6	4.54833874200174\\
-4	5.46647759669379\\
-2	6.43819100018111\\
0	7.45954742043338\\
2	8.53723183361353\\
4	9.65317527928232\\
6	10.8358911636363\\
8	12.0390306294274\\
10	13.3430810065295\\
};
\addlegendentry{\textsf{Proposed}}

\addplot [color=mycolor3, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.0140629445974557\\
-28	0.0232247572530904\\
-26	0.0414313852019595\\
-24	0.0668625616032384\\
-22	0.104002406967941\\
-20	0.161785701631838\\
-18	0.245595902242076\\
-16	0.373611213633432\\
-14	0.551805198470021\\
-12	0.803111033376498\\
-10	1.14640257327849\\
-8	1.5909504881186\\
-6	2.14323070998423\\
-4	2.77313721827241\\
-2	3.53056831128845\\
0	4.3641289858208\\
2	5.29984865177246\\
4	6.318333208376\\
6	7.43330614721616\\
8	8.56945266566388\\
10	9.75658598642844\\
};
%\addlegendentry{Beam Steering}
\label{p4}

\addplot [color=cornellred,dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.0206663519464412\\
-28	0.0342156218225914\\
-26	0.0607785079251963\\
-24	0.0949400046940158\\
-22	0.146770474341345\\
-20	0.225633540669807\\
-18	0.341296477555943\\
-16	0.502772690910479\\
-14	0.731654075195211\\
-12	1.0282531311224\\
-10	1.40623002139133\\
-8	1.85992817339087\\
-6	2.39278882889058\\
-4	2.99090787268962\\
-2	3.69291491779726\\
0	4.45120177346042\\
2	5.28675346568363\\
4	6.24128868651461\\
6	7.22975256847275\\
8	8.24632180470963\\
10	9.26879538600013\\
};
%\addlegendentry{SVD approach}
\label{p5}
\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
-30	0.00554669020978953\\
-28	0.0097005861908888\\
-26	0.0179602663472601\\
-24	0.0281044980858474\\
-22	0.0442912150358376\\
-20	0.0670811589299751\\
-18	0.10469761780039\\
-16	0.163693763631592\\
-14	0.250548586132054\\
-12	0.383080163677824\\
-10	0.568568648713331\\
-8	0.815015622012049\\
-6	1.15532015644725\\
-4	1.5744293002709\\
-2	2.09172307372712\\
0	2.72629347614953\\
2	3.50625073254377\\
4	4.37022735715451\\
6	5.32284383125834\\
8	6.34878653046955\\
10	7.34917005104242\\
};
%\addlegendentry{Angle Search}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
5.175	10.0803847577293\\
5.16267832619462	10.0687490743373\\
5.15009385244954	10.0579716042948\\
5.1372669084486	10.0480697581479\\
5.12421821557609	10.0390595319093\\
5.11096885344218	10.0309554812175\\
5.09754022582972	10.0237706978228\\
5.08395402611736	10.0175167884383\\
5.0702322022348	10.0122038559894\\
5.0563969212068	10.0078404832933\\
5.04247053334338	10.0044337191936\\
5.02847553613375	10.0019890671733\\
5.01443453790263	10.0005104764641\\
5.00037022128744	10.0000003356665\\
4.98630530659546	10.0004594688916\\
4.97226251510012	10.0018871344288\\
4.9582645323358	10.0042810259452\\
4.94433397145023	10.0076372762105\\
4.93049333667399	10.0119504633446\\
4.91676498696582	10.0172136195765\\
4.90317109989271	10.0234182425005\\
4.88973363580296	10.0305543088113\\
4.87647430235015	10.0386102904963\\
4.86341451942538	10.0475731734585\\
4.85057538455436	10.0574284785405\\
4.83797763881517	10.0681602849147\\
4.82564163333202	10.0797512558029\\
4.81358729639882	10.0921826664829\\
4.80183410128588	10.1054344345379\\
4.79040103478165	10.1194851522982\\
4.77930656652042	10.1343121214249\\
4.76856861914533	10.1498913895781\\
4.75820453935516	10.1661977891104\\
4.74823106988147	10.1832049777246\\
4.73866432244139	10.2008854810285\\
4.72951975170987	10.2192107369186\\
4.72081213035325	10.2381511417207\\
4.7125555251647	10.2576760980139\\
4.7047632743399	10.2777540640589\\
4.69744796592973	10.2983526047528\\
4.6906214175048	10.3194384440263\\
4.68429465706471	10.3409775185999\\
4.67847790522274	10.3629350330116\\
4.67318055869492	10.3852755158279\\
4.66841117511999	10.4079628769458\\
4.66417745923493	10.4309604658951\\
4.66048625042828	10.4542311310459\\
4.65734351169139	10.477737279625\\
4.65475431998546	10.5014409384459\\
4.65272285803993	10.5253038152526\\
4.65125240759546	10.5492873605793\\
4.65034534410241	10.5733528300251\\
4.65000313288339	10.5974613468444\\
4.65022632676612	10.6215739647503\\
4.65101456519035	10.6456517308307\\
4.65236657479032	10.6696557484751\\
4.65428017145183	10.6935472402108\\
4.6567522638406	10.7172876103456\\
4.65977885839617	10.7408385073179\\
4.66335506578333	10.764161885652\\
4.66747510879067	10.7872200674191\\
4.67213233166335	10.8099758031039\\
4.67731921085526	10.83239233178\\
4.68302736718294	10.8544334404958\\
4.68924757936183	10.8760635227743\\
4.69596979890283	10.8972476361348\\
4.70318316634525	10.9179515585399\\
4.71087602879978	10.9381418436809\\
4.71903595877323	10.9577858750079\\
4.72764977424465	10.9768519184211\\
4.7367035599603	10.9953091735356\\
4.74618268991316	11.0131278234382\\
4.75607185097065	11.0302790828554\\
4.76635506761228	11.0467352446546\\
4.77701572773751	11.0624697246041\\
4.78803660950182	11.0774571043185\\
4.79939990913792	11.0916731723213\\
4.81108726971697	11.1050949631572\\
4.8230798108034	11.1177007944921\\
4.83535815895547	11.1294703021399\\
4.84790247902225	11.1403844729599\\
4.86069250618645	11.1504256755718\\
4.87370757870138	11.1595776888385\\
4.88692667126912	11.1678257280705\\
4.90032842900602	11.1751564689101\\
4.91389120194059	11.1815580688562\\
4.92759307998809	11.1870201863955\\
4.94141192834539	11.1915339977086\\
4.95532542324879	11.1950922109248\\
4.96931108803709	11.1976890779013\\
4.98334632946169	11.1993204035098\\
4.99740847418507	11.1999835524128\\
5.01147480540854	11.1996774533214\\
5.02552259957031	11.1984026007257\\
5.03952916305443	11.196161054096\\
5.05347186885136	11.1929564345559\\
5.06732819311094	11.1887939190324\\
5.08107575152873	11.1836802318929\\
5.09469233550689	11.1776236340821\\
5.10815594803123	11.1706339097771\\
};
%\addlegendentry{data1}

\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
-6.875	1.65358983848622\\
-6.88380119557527	1.64583271622484\\
-6.89279010539319	1.63864773619653\\
-6.901952208251	1.63204650543194\\
-6.91127270315994	1.62603968793953\\
-6.92073653325559	1.62063698747832\\
-6.93032841012163	1.61584713188188\\
-6.9400328384876	1.61167785895886\\
-6.94983414126086	1.60813590399294\\
-6.95971648485228	1.60522698886221\\
-6.96966390475473	1.60295581279574\\
-6.97966033133304	1.6013260447822\\
-6.98968961578383	1.60034031764271\\
-6.99973555622325	1.6000002237777\\
-7.00978192386039	1.60030631259437\\
-7.0198124892142	1.60125808961922\\
-7.02981104833157	1.60285401729682\\
-7.03976144896412	1.60509151747366\\
-7.04964761666144	1.60796697556304\\
-7.0594535807387	1.61147574638434\\
-7.06916350007663	1.61561216166702\\
-7.07876168871217	1.62036953920755\\
-7.08823264117847	1.62574019366419\\
-7.0975610575533	1.63171544897233\\
-7.10673186817546	1.63828565236034\\
-7.11573025798917	1.64544018994315\\
-7.12454169047713	1.65316750386861\\
-7.1331519311437	1.66145511098863\\
-7.14154707051009	1.67028962302525\\
-7.14971354658453	1.67965676819879\\
-7.15763816677113	1.6895414142833\\
-7.16530812918191	1.69992759305207\\
-7.17271104331774	1.71079852607359\\
-7.17983495008466	1.7221366518164\\
-7.18666834111329	1.73392365401902\\
-7.1932001773501	1.74614049127905\\
-7.19941990689054	1.7587674278138\\
-7.20531748202521	1.77178406534259\\
-7.2108833754715	1.78516937603928\\
-7.21610859576448	1.79890173650187\\
-7.22098470178229	1.81295896268419\\
-7.22550381638235	1.82731834573324\\
-7.22965863912661	1.84195668867443\\
-7.23344245807506	1.8568503438853\\
-7.23684916062858	1.87197525129721\\
-7.23987324340362	1.88730697726343\\
-7.24250982112266	1.90282075403059\\
-7.24475463450615	1.91849151974999\\
-7.24660405715324	1.93429395896393\\
-7.24805510140005	1.95020254350175\\
-7.2491054231461	1.96619157371952\\
-7.24975332564114	1.98223522001675\\
-7.24999776222615	1.99830756456295\\
-7.2498383380242	2.01438264316686\\
-7.24927531057832	2.03043448722044\\
-7.24830958943549	2.04643716565009\\
-7.24694273467726	2.0623648268072\\
-7.24517695439957	2.07819174023038\\
-7.2430151011456	2.09389233821192\\
-7.24046066729762	2.10944125710136\\
-7.23751777943524	2.12481337827939\\
-7.23419119166903	2.13998386873591\\
-7.23048627796053	2.15492822118668\\
-7.22640902344076	2.16962229366384\\
-7.22196601474155	2.18404234851622\\
-7.21716442935512	2.1981650907565\\
-7.21201202403911	2.21196770569328\\
-7.20651712228587	2.22542789578725\\
-7.20068860087627	2.23852391667193\\
-7.19453587553954	2.25123461228073\\
-7.18806888574264	2.26353944902373\\
-7.18129807863345	2.2754185489588\\
-7.17423439216382	2.28685272190359\\
-7.1668892374198	2.2978234964364\\
-7.1592744801875	2.30831314973606\\
-7.15140242178442	2.31830473621233\\
-7.1432857791872	2.32778211488084\\
-7.13493766448788	2.3367299754381\\
-7.12637156371186	2.34513386299471\\
-7.11760131503181	2.35298020142657\\
-7.10864108641268	2.36025631530657\\
-7.09950535272397	2.36695045038119\\
-7.09020887235616	2.37305179255898\\
-7.0807666633792	2.37855048538032\\
-7.07119397928141	2.38343764594004\\
-7.06150628432815	2.38770537923744\\
-7.05171922857994	2.3913467909303\\
-7.04184862261043	2.3943559984724\\
-7.03191041196515	2.3967281406165\\
-7.02192065140208	2.39845938526755\\
-7.01189547895594	2.3995469356732\\
-7.00185108986781	2.39998903494187\\
-6.99180371042247	2.39978496888094\\
-6.98176957173549	2.39893506715047\\
-6.97176488353255	2.39744070273068\\
-6.96180580796331	2.39530428970395\\
-6.95190843349218	2.39252927935494\\
-6.94208874890805	2.38912015459525\\
-6.93236261749508	2.3850824227214\\
-6.92274575140626	2.38042260651806\\
};
%\addlegendentry{data2}



\node [draw=none,fill=none] at (rel axis cs: 0.25,0.32) {\shortstack[l]{
\ref{p4} \scriptsize{\textsf{Beam Steering}} \cite{unconst} \\
\ref{p5} \scriptsize{\textsf{SVD Approach}} \cite{unconst}}};


\end{axis}
\end{tikzpicture}%

==> figures/fig3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-160,
xmax=-40,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SIR (dB)}},
ymin=0,
ymax=9,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Spectral Efficiency (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={at={(0.97,0.25)},legend cell align=left, align=left, draw=none,fill=none}
legend style={at={(0.35,0.81)},legend cell align=left, align=left, draw=none,fill=none}
]

\node[right, align=left, rotate=50]
at (axis cs:-100,1.7) {\scriptsize{\textsf{$N_{\text{inner}}=10$}}};

\node[right, align=left, rotate=50]
at (axis cs:-110,3.4) {\scriptsize{\textsf{$N_{\text{inner}}=20$}}};

\node[right, align=left, rotate=37]
at (axis cs:-110,5.7) {\scriptsize{\textsf{$N_{\text{inner}}=30$}}};

\node[right, align=left, rotate=0]
at (axis cs:-135,2.8) {\scriptsize{\textsf{Uplink}}};

\node[right, align=left, rotate=0]
at (axis cs:-122,6.25) {$\Bigg\}$};

\draw [-,black,line width=.5pt] (-115.9,6.25) to (-100.5,7.5);

\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
-160	8.18981707028968\\
-155	8.18981707028968\\
-150	8.18981707028968\\
-145	8.18981707028968\\
-140	8.18981707028968\\
-135	8.18981707028968\\
-130	8.18981707028968\\
-125	8.18981707028968\\
-120	8.18981707028968\\
-115	8.18981707028968\\
-110	8.18981707028968\\
-105	8.18981707028968\\
-100	8.18981707028968\\
-95	8.18981707028968\\
-90	8.18981707028968\\
-85	8.18981707028968\\
-80	8.18981707028968\\
-75	8.18981707028968\\
-70	8.18981707028968\\
-65	8.18981707028968\\
-60	8.18981707028968\\
-55	8.18981707028968\\
-50	8.18981707028968\\
-45	8.18981707028968\\
-40	8.18981707028968\\
-35	8.18981707028968\\
-30	8.18981707028968\\
-25	8.18981707028968\\
-20	8.18981707028968\\
};
\addlegendentry{\textsf{Upper Bound}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
-160	7.92342091162541\\
-155	7.92342091162541\\
-150	7.92342091162541\\
-145	7.92342091162541\\
-140	7.92342091162541\\
-135	7.92342091162541\\
-130	7.92342091162541\\
-125	7.92342091162541\\
-120	7.92342091162541\\
-115	7.92342091162541\\
-110	7.92342091162541\\
-105	7.92342091162541\\
-100	7.92342091162541\\
-95	7.92342091162541\\
-90	7.92342091162541\\
-85	7.92342091162541\\
-80	7.92342091162541\\
-75	7.92342091162541\\
-70	7.92342091162541\\
-65	7.92342091162541\\
-60	7.92342091162541\\
-55	7.92342091162541\\
-50	7.92342091162541\\
-45	7.92342091162541\\
-40	7.92342091162541\\
-35	7.92342091162541\\
-30	7.92342091162541\\
-25	7.92342091162541\\
-20	7.92342091162541\\
};
\addlegendentry{\textsf{Full-Digital}}

\addplot [color=mycolor4, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
-160	7.61122409061593\\
-155	7.61122409061593\\
-150	7.61122409061593\\
-145	7.61122409061593\\
-140	7.61122409061593\\
-135	7.61122409061593\\
-130	7.61122409061593\\
-125	7.61122409061593\\
-120	7.61122409061593\\
-115	7.61122409061593\\
-110	7.61122409061593\\
-105	7.61122409061593\\
-100	7.61122409061593\\
-95	7.61122409061593\\
-90	7.61122409061593\\
-85	7.61122409061593\\
-80	7.61122409061593\\
-75	7.61122409061593\\
-70	7.61122409061593\\
-65	7.61122409061593\\
-60	7.61122409061593\\
-55	7.61122409061593\\
-50	7.61122409061593\\
-45	7.61122409061593\\
-40	7.61122409061593\\
-35	7.61122409061593\\
-30	7.61122409061593\\
-25	7.61122409061593\\
-20	7.61122409061593\\
};
\addlegendentry{\textsf{Downlink}}

\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
-160	3.7392060790607e-06\\
-155	0.000457061249196481\\
-150	0.00204799172494605\\
-145	0.00458541389792288\\
-140	0.0106190673462812\\
-135	0.02316792165832\\
-130	0.0472200151330999\\
-125	0.0918645857650498\\
-120	0.170416318322314\\
-115	0.300361678695575\\
-110	0.499095204374889\\
-105	0.786966927646398\\
-100	1.18523553969514\\
-95	1.69976146643139\\
-90	2.32011449302418\\
-85	3.03508714463574\\
-80	3.81068531426909\\
-75	4.58936923622203\\
-70	5.32498181801998\\
-65	5.98066001608043\\
-60	6.51963308497308\\
-55	6.93093989492754\\
-50	7.22427851854624\\
-45	7.42557309104867\\
-40	7.54662012632432\\
-35	7.61205442134614\\
-30	7.6160228614781\\
-25	7.61226089376198\\
-20	7.51681689040496\\
};
%\addlegendentry{Uplink (10)}

\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
-160	0.0285681628527825\\
-155	0.146520246676645\\
-150	0.304044913513135\\
-145	0.476506125946107\\
-140	0.688964657707552\\
-135	0.94486645959452\\
-130	1.25254152730094\\
-125	1.61416066894674\\
-120	2.02937311278698\\
-115	2.49371965775927\\
-110	2.9994267169774\\
-105	3.53558679635488\\
-100	4.08876760069793\\
-95	4.64366362949801\\
-90	5.18401837593196\\
-85	5.69365593304862\\
-80	6.15773309726185\\
-75	6.56411084592489\\
-70	6.90445909752224\\
-65	7.17477606830001\\
-60	7.37520122815802\\
-55	7.5094550215706\\
-50	7.58305635296037\\
-45	7.60319281897738\\
-40	7.57553404523626\\
-35	7.50991998575032\\
-30	7.40714003121513\\
-25	7.29207016469995\\
-20	7.13584022293186\\
};
%\addlegendentry{Uplink (20)}

\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
-160	0.79585673946371\\
-155	1.19002980742851\\
-150	1.62209163203456\\
-145	2.06013490720997\\
-140	2.52174095785043\\
-135	2.99613258377064\\
-130	3.48039797484922\\
-125	3.96449768817738\\
-120	4.43873894275539\\
-115	4.89384981951876\\
-110	5.32208839502003\\
-105	5.71674325752096\\
-100	6.07364452102305\\
-95	6.39225104478688\\
-90	6.67251542377573\\
-85	6.91567688977379\\
-80	7.12291097199219\\
-75	7.29447308423181\\
-70	7.42832235238196\\
-65	7.52336589194967\\
-60	7.57941793560754\\
-55	7.59950070727822\\
-50	7.59077127270431\\
-45	7.5635386093424\\
-40	7.53186676850075\\
-35	7.5036950769631\\
-30	7.49535056433529\\
-25	7.49035447359698\\
-20	7.52670561467663\\
};
%\addlegendentry{Uplink (30)}

\addplot [color=black]
  table[row sep=crcr]{%
-113.891119063002	0.348721841557922\\
-114.023781752249	0.307598650591237\\
-114.158741649673	0.270042766242469\\
-114.295788738239	0.236112630875916\\
-114.434709752941	0.205861044668332\\
-114.575288512675	0.179335083444249\\
-114.717306256647	0.156576025419213\\
-114.860541984795	0.137619286964939\\
-115.004772801701	0.122494367496337\\
-115.149774263443	0.111224803566168\\
-115.295320726865	0.103828132238788\\
-115.441185700711	0.100315863799942\\
-115.587142198076	0.100693463845106\\
-115.732963089632	0.104960344774234\\
-115.878421457073	0.113109866706147\\
-116.023290946232	0.125129347811142\\
-116.167346119321	0.141000084045751\\
-116.310362805748	0.160697378258919\\
-116.452118450952	0.184190578624333\\
-116.592392462736	0.211443126339078\\
-116.730966554538	0.242412612514394\\
-116.867625085115	0.277050844170017\\
-117.002155394115	0.315303919229399\\
-117.134348133002	0.357112310399097\\
-117.263997590839	0.402410957801814\\
-117.3909020144	0.451129370218942\\
-117.514863922127	0.503191734785043\\
-117.635690411439	0.558517034963592\\
-117.75319345892	0.617019176620364\\
-117.867190212907	0.678607121998317\\
-117.977503278034	0.743185031385444\\
-118.083960991287	0.810652412255168\\
-118.186397689133	0.880904275647188\\
-118.284653965318	0.953831299545418\\
-118.378576918929	1.02931999899878\\
-118.468020392323	1.10725290272015\\
-118.552845198575	1.18750873588857\\
-118.632919338072	1.26996260887036\\
-118.708118203922	1.35448621156534\\
-118.77832477586	1.44094801307588\\
-118.84342980235	1.52921346638785\\
-118.903331970596	1.61914521774519\\
-118.957938064197	1.71060332039213\\
-119.007163108208	1.80344545235049\\
-119.050930501373	1.89752713789318\\
-119.089172135324	1.9927019723692\\
-119.121828500572	2.08882185003043\\
-119.14884877911	2.18573719450545\\
-119.170190923495	2.2832971915619\\
-119.185821722274	2.38135002379521\\
-119.195716851676	2.47974310687828\\
-119.199860913453	2.57832332700469\\
-119.198247458848	2.67693727915583\\
-119.19087899863	2.77543150582123\\
-119.177766999184	2.87365273580048\\
-119.158931864668	2.97144812271534\\
-119.134402905265	3.06866548286072\\
-119.104218291568	3.16515353202438\\
-119.068424995181	3.26076212090705\\
-119.02707871563	3.35534246877624\\
-118.980243793679	3.44874739499061\\
-118.927993111211	3.54083154803414\\
-118.870407977812	3.63145163170408\\
-118.807578004243	3.72046662810046\\
-118.73960096299	3.80773801707023\\
-118.666582636118	3.89312999176462\\
-118.588636650659	3.97650966997408\\
-118.505884301792	4.05774730091219\\
-118.418454364087	4.13671646712657\\
-118.326482891119	4.21329428122258\\
-118.230113003743	4.28736157709388\\
-118.129494667382	4.35880309536199\\
-118.024784458657	4.42750766273653\\
-117.916145321732	4.49336836501682\\
-117.803746314748	4.55628271346583\\
-117.687762346747	4.61615280429736\\
-117.568373905484	4.67288547102845\\
-117.445766776567	4.72639242945987\\
-117.320131754345	4.77659041505899\\
-117.191664345005	4.82340131253145\\
-117.060564462335	4.86675227737975\\
-116.927036116631	4.90657584925981\\
-116.791287097229	4.94281005695899\\
-116.653528649152	4.97539851483217\\
-116.513975144382	5.004290510546\\
-116.372843748269	5.02944108399453\\
-116.23035408159	5.05081109726367\\
-116.086727878785	5.06836729553536\\
-115.942188642909	5.08208235883691\\
-115.796961297826	5.09193494455477\\
-115.651271838201	5.09790972064676\\
-115.505346977811	5.09999738950085\\
-115.359413796753	5.0981947024037\\
-115.213699388073	5.092504464596\\
-115.068430504374	5.08293553090722\\
-114.923833204959	5.06950279197616\\
-114.780132504047	5.05222715107897\\
-114.637552020625	5.03113549160069\\
-114.496313630455	5.00626063520077\\
-114.356637120813	4.97764129073788\\
};
%\addlegendentry{data1}
\addplot [color=black]
  table[row sep=crcr]{%
-99.5651673143249	7.53979549464927\\
-99.6010220952025	7.5332157840946\\
-99.637497743155	7.5272068425988\\
-99.6745374968214	7.52177802094015\\
-99.7120837170111	7.51693776714693\\
-99.7500779763987	7.51269361335108\\
-99.7884611504451	7.50905216406707\\
-99.8271735094042	7.50601908591439\\
-99.8661548112706	7.50359909879941\\
-99.905344395525	7.50179596857059\\
-99.944681277531	7.50061250115821\\
-99.9841042434354	7.50005053820799\\
-100.023551945426	7.50011095421522\\
-100.062962997198	7.50079365516388\\
-100.102276069479	7.50209757867298\\
-100.141429985468	7.50402069564978\\
-100.180363816033	7.50656001344732\\
-100.219016974526	7.50971158052143\\
-100.257329311068	7.51347049257989\\
-100.295241206145	7.51783090021425\\
-100.332693663389	7.5227860180023\\
-100.369628401383	7.5283281350672\\
-100.405987944355	7.5344486270767\\
-100.441715711622	7.54113796966386\\
-100.476756105632	7.54838575324829\\
-100.511054598487	7.55618069923503\\
-100.544557816791	7.56451067756561\\
-100.577213624713	7.57336272559418\\
-100.608971205113	7.58272306825926\\
-100.639781138623	7.59257713951973\\
-100.66959548055	7.60290960502167\\
-100.698367835483	7.61370438596083\\
-100.726053429495	7.62494468410355\\
-100.752609179816	7.63661300792727\\
-100.777993761873	7.64869119983981\\
-100.802167673601	7.66116046443522\\
-100.825093296912	7.67400139774217\\
-100.846734956236	7.68719401741926\\
-100.867058974033	7.70071779385045\\
-100.886033723205	7.71455168209214\\
-100.903629676311	7.72867415462206\\
-100.919819451512	7.74306323483923\\
-100.934577855188	7.75769653126274\\
-100.947881921137	7.77255127237608\\
-100.959710946317	7.78760434206291\\
-100.97004652306	7.80283231557907\\
-100.978872567722	7.81821149600487\\
-100.986175345706	7.83371795112087\\
-100.991943492836	7.8493275506499\\
-100.996168033047	7.86501600380723\\
-100.998842392345	7.88075889710052\\
-100.999962409041	7.89653173232075\\
-100.999526340229	7.91230996466493\\
-100.997534864495	7.9280690409314\\
-100.99399108086	7.94378443772808\\
-100.988900503964	7.95943169963445\\
-100.982271055477	7.97498647725771\\
-100.974113051775	7.9904245651239\\
-100.964439187887	8.00572193934513\\
-100.953264517738	8.0208547950042\\
-100.940606430724	8.0357995831985\\
-100.926484624652	8.05053304768546\\
-100.910921075084	8.06503226107265\\
-100.893940001147	8.07927466049607\\
-100.875567827835	8.09323808273124\\
-100.855833144897	8.10690079868234\\
-100.83476666234	8.12024154719585\\
-100.812401162646	8.13323956814595\\
-100.788771449753	8.14587463474025\\
-100.763914294897	8.15812708499561\\
-100.73786837939	8.16997785233502\\
-100.710674234428	8.18140849525792\\
-100.682374178015	8.19240122603784\\
-100.653012249117	8.20293893840269\\
-100.622634139121	8.21300523415453\\
-100.591287120742	8.22258444868758\\
-100.559019974455	8.23166167536455\\
-100.525882912586	8.24022278871358\\
-100.491927501174	8.24825446640944\\
-100.457206579731	8.25574421000503\\
-100.421774179009	8.26268036438076\\
-100.385685436927	8.26905213588157\\
-100.348996512765	8.27484960911344\\
-100.311764499771	8.28006376237315\\
-100.274047336319	8.28468648168736\\
-100.235903715748	8.28871057343913\\
-100.197392995024	8.29212977556219\\
-100.158575102374	8.29493876728566\\
-100.119510444029	8.2971331774139\\
-100.080259810223	8.29870959112876\\
-100.040884280595	8.29966555530348\\
-100.001445129138	8.29999958232014\\
-99.9620037288522	8.29971115238459\\
-99.922621456236	8.29880071433536\\
-99.8833595957768	8.29726968494516\\
-99.8442792445834	8.29512044671619\\
-99.8054412173101	8.29235634417264\\
-99.7669059515202	8.28898167865611\\
-99.7287334136365	8.28500170163212\\
-99.6909830056251	8.28042260651806\\
};
\end{axis}
\end{tikzpicture}%

==> figures/fig4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Spectral Efficiency (bits/s/Hz)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Outage Probability}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none,fill=none}
]

\node[right, align=left, rotate=40]
at (axis cs:9.8,.7) {\scriptsize{\textsf{16 antennas}}};

\node[right, align=left, rotate=40]
at (axis cs:13.8,.65) {\scriptsize{\textsf{64 antennas}}};

\node[right, align=left, rotate=0]
at (axis cs:11.5,.47) {\scriptsize{\textsf{Zoom in for 64 antennas}}};


\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
2	0\\
2.5	0\\
3	0.00024\\
3.5	0.00056\\
4	0.00144\\
4.5	0.00336\\
5	0.00656\\
5.5	0.012\\
6	0.02104\\
6.5	0.03368\\
7	0.05112\\
7.5	0.07568\\
8	0.10824\\
8.5	0.14792\\
9	0.19608\\
9.5	0.25064\\
10	0.3076\\
10.5	0.36464\\
11	0.42152\\
11.5	0.47656\\
12	0.5304\\
12.5	0.58384\\
13	0.636\\
13.5	0.68536\\
14	0.73016\\
14.5	0.76896\\
15	0.80256\\
15.5	0.83176\\
16	0.85688\\
16.5	0.8788\\
17	0.89848\\
17.5	0.914453333333334\\
18	0.927546666666667\\
18.5	0.938702222222222\\
19	0.949262222222222\\
19.5	0.958681481481481\\
20	0.97\\
};
\addlegendentry{\textsf{Upper Bound}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
2	0\\
2.5	0\\
3	0.00024\\
3.5	0.00056\\
4	0.00144\\
4.5	0.00344\\
5	0.00688\\
5.5	0.01272\\
6	0.02248\\
6.5	0.03624\\
7	0.05496\\
7.5	0.0808\\
8	0.11464\\
8.5	0.15528\\
9	0.20384\\
9.5	0.25848\\
10	0.3152\\
10.5	0.37176\\
11	0.42792\\
11.5	0.48232\\
12	0.5356\\
12.5	0.58872\\
13	0.64056\\
13.5	0.68992\\
14	0.73472\\
14.5	0.77336\\
15	0.80656\\
15.5	0.83536\\
16	0.85992\\
16.5	0.88136\\
17	0.90072\\
17.5	0.916586666666667\\
18	0.929973333333334\\
18.5	0.941751111111111\\
19	0.953911111111111\\
19.5	0.965007407407407\\
20	0.98\\
};
\addlegendentry{\textsf{Full-Digital}}

\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
2	0\\
2.5	0\\
3	0.00048\\
3.5	0.00128\\
4	0.0032\\
4.5	0.0072\\
5	0.01424\\
5.5	0.02488\\
6	0.04104\\
6.5	0.06224\\
7	0.08904\\
7.5	0.12224\\
8	0.16272\\
8.5	0.20888\\
9	0.262\\
9.5	0.31944\\
10	0.37784\\
10.5	0.43512\\
11	0.49\\
11.5	0.54104\\
12	0.58992\\
12.5	0.63776\\
13	0.68352\\
13.5	0.7276\\
14	0.76808\\
14.5	0.80312\\
15	0.83336\\
15.5	0.85968\\
16	0.88184\\
16.5	0.9012\\
17	0.91888\\
17.5	0.93344\\
18	0.94552\\
18.5	0.955813333333333\\
19	0.964693333333333\\
19.5	0.972488888888889\\
20	0.98\\
};
\addlegendentry{\textsf{Uplink}}

\addplot [color=mycolor4, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
2	0\\
2.5	0\\
3	0.00048\\
3.5	0.00128\\
4	0.00312\\
4.5	0.00696\\
5	0.01376\\
5.5	0.024\\
6	0.0396\\
6.5	0.06032\\
7	0.08664\\
7.5	0.11936\\
8	0.1596\\
8.5	0.20576\\
9	0.25888\\
9.5	0.31656\\
10	0.37536\\
10.5	0.43296\\
11	0.48808\\
11.5	0.53928\\
12	0.588\\
12.5	0.63552\\
13	0.68088\\
13.5	0.72448\\
14	0.76472\\
14.5	0.79976\\
15	0.83016\\
15.5	0.8568\\
16	0.87944\\
16.5	0.89896\\
17	0.91672\\
17.5	0.93136\\
18	0.94352\\
18.5	0.954\\
19	0.96336\\
19.5	0.971733333333333\\
20	0.98\\
};
\addlegendentry{\textsf{Downlink}}

\addplot [color=mycolor1, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2	0\\
2.5	0.00235555555555556\\
3	0.0134933333333333\\
3.5	0.0283733333333333\\
4	0.05248\\
4.5	0.08784\\
5	0.13384\\
5.5	0.19032\\
6	0.25656\\
6.5	0.32984\\
7	0.40624\\
7.5	0.4844\\
8	0.56072\\
8.5	0.63064\\
9	0.69216\\
9.5	0.74472\\
10	0.788\\
10.5	0.8228\\
11	0.85192\\
11.5	0.87672\\
12	0.89784\\
12.5	0.91552\\
13	0.93072\\
13.5	0.94352\\
14	0.95408\\
14.5	0.96296\\
15	0.97032\\
15.5	0.97624\\
16	0.98048\\
16.5	0.98376\\
17	0.98632\\
17.5	0.988666666666667\\
18	0.990773333333333\\
18.5	0.993084444444445\\
19	0.995404444444445\\
19.5	0.99762962962963\\
20	1\\
};
\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2	0\\
2.5	0.00417777777777778\\
3	0.0198666666666667\\
3.5	0.0399466666666667\\
4	0.0708\\
4.5	0.11376\\
5	0.1672\\
5.5	0.22952\\
6	0.29864\\
6.5	0.37176\\
7	0.44488\\
7.5	0.518\\
8	0.58904\\
8.5	0.65488\\
9	0.71344\\
9.5	0.76408\\
10	0.80576\\
10.5	0.83856\\
11	0.86472\\
11.5	0.8864\\
12	0.90456\\
12.5	0.91984\\
13	0.93344\\
13.5	0.9456\\
14	0.95592\\
14.5	0.9648\\
15	0.97224\\
15.5	0.97824\\
16	0.98248\\
16.5	0.98568\\
17	0.98808\\
17.5	0.990186666666667\\
18	0.991973333333333\\
18.5	0.993884444444445\\
19	0.995884444444445\\
19.5	0.997762962962963\\
20	1\\
};
\addplot [color=cornellred, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2	0\\
2.5	0.0147407407407407\\
3	0.0440711111111111\\
3.5	0.0787111111111111\\
4	0.125813333333333\\
4.5	0.186026666666667\\
5	0.25616\\
5.5	0.33288\\
6	0.41144\\
6.5	0.48904\\
7	0.56064\\
7.5	0.62784\\
8	0.68936\\
8.5	0.74496\\
9	0.79264\\
9.5	0.8332\\
10	0.86512\\
10.5	0.8892\\
11	0.90728\\
11.5	0.92208\\
12	0.93456\\
12.5	0.94544\\
13	0.95568\\
13.5	0.96504\\
14	0.97296\\
14.5	0.97944\\
15	0.98488\\
15.5	0.98888\\
16	0.99144\\
16.5	0.99296\\
17	0.99384\\
17.5	0.994266666666667\\
18	0.994693333333333\\
18.5	0.995404444444444\\
19	0.996604444444444\\
19.5	0.997896296296296\\
20	1\\
};
\addplot [color=mycolor4, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt, forget plot]
  table[row sep=crcr]{%
2	0\\
2.5	0.0084\\
3	0.03096\\
3.5	0.058\\
4	0.0968\\
4.5	0.1476\\
5	0.20864\\
5.5	0.27736\\
6	0.3512\\
6.5	0.4272\\
7	0.50088\\
7.5	0.57232\\
8	0.6396\\
8.5	0.70048\\
9	0.7536\\
9.5	0.79912\\
10	0.83608\\
10.5	0.86512\\
11	0.888\\
11.5	0.90648\\
12	0.9216\\
12.5	0.93408\\
13	0.94504\\
13.5	0.95496\\
14	0.9636\\
14.5	0.97112\\
15	0.97768\\
15.5	0.98288\\
16	0.9864\\
16.5	0.98888\\
17	0.99056\\
17.5	0.991786666666667\\
18	0.992933333333334\\
18.5	0.994364444444444\\
19	0.996044444444445\\
19.5	0.997762962962963\\
20	1\\
};
\addplot [color=black]
  table[row sep=crcr]{%
10.106066017178	0.787573593128807\\
10.1010247826667	0.785648687438341\\
10.0957654606483	0.783819525256973\\
10.0902994046974	0.782090055293226\\
10.0846384146764	0.780464011044795\\
10.0787947112619	0.778944902738848\\
10.0727809095634	0.777536009754315\\
10.0666099918909	0.77624037354252\\
10.0602952797284	0.775060791061438\\
10.0538504049771	0.773999808737758\\
10.0472892805268	0.773059716969778\\
10.0406260702215	0.772242545182999\\
10.0338751582834	0.7715500574491\\
10.0270511182611	0.770983748677743\\
10.0201686815682	0.770544841389431\\
10.0132427056826	0.770234283076393\\
10.0062881420723	0.770052744157179\\
9.99932000391924	0.770000616529394\\
9.99235333370947	0.770078012723687\\
9.98540317076006	0.770284765660826\\
9.97848451875299	0.770620429012382\\
9.97161231334594	0.771084278164238\\
9.96480138992984	0.771675311780853\\
9.958066451603	0.772392253966903\\
9.9514220374307	0.773233557021613\\
9.94488249105898	0.774197404779869\\
9.93846192975024	0.775281716532865\\
9.9321742139076	0.776484151519838\\
9.92603291715365	0.777802113981195\\
9.92005129702842	0.779232758762111\\
9.91424226636963	0.780772997454516\\
9.908618365437	0.782419505064205\\
9.90319173484104	0.784168727188677\\
9.89797408933436	0.78601688769021\\
9.89297669252253	0.787959996847608\\
9.88821033254864	0.789993859969022\\
9.88368529880445	0.792114086447253\\
9.87941135971809	0.794316099237982\\
9.87539774166647	0.796595144740482\\
9.87165310905778	0.798946303059464\\
9.86818554562723	0.801364498625909\\
9.86500253698622	0.803844511153972\\
9.86211095446275	0.806380986910283\\
9.85951704026798	0.808968450271336\\
9.8572263940208	0.811601315544\\
9.85524396065963	0.814273899023654\\
9.85357401976754	0.816980431263895\\
9.8522201763337	0.819715069531349\\
9.85118535297106	0.82247191041868\\
9.85047178360721	0.825245002588593\\
9.85008100866182	0.828028359621294\\
9.85001387172131	0.830815972937691\\
9.85027051771772	0.833601824770427\\
9.85085039261585	0.836379901154755\\
9.85175224460928	0.839144204911195\\
9.85297412682272	0.841888768591964\\
9.85451340151483	0.844607667363215\\
9.85636674577244	0.847295031795294\\
9.85853015868391	0.849945060533379\\
9.8609989699761	0.852552032821173\\
9.86376785009634	0.855110320850602\\
9.8668308217176	0.857614401910858\\
9.87018127264209	0.860058870310567\\
9.87381197007532	0.862438449047336\\
9.87771507623997	0.864748001199499\\
9.88188216529563	0.866982541015458\\
9.88630424152818	0.869137244676687\\
9.89097175876929	0.871207460711162\\
9.89587464100419	0.873188720034739\\
9.90100230412337	0.875076745598801\\
9.90634367877099	0.876867461623346\\
9.91188723424091	0.878557002395589\\
9.91762100336861	0.880141720615081\\
9.92353260836537	0.881618195267323\\
9.92960928753884	0.882983239008894\\
9.93583792284234	0.884233905048137\\
9.94220506819353	0.885367493506549\\
9.94869697850115	0.886381557247155\\
9.95529963933726	0.887273907157268\\
9.96199879719095	0.888042616874246\\
9.96877999023812	0.888686026944025\\
9.97562857956097	0.889202748403477\\
9.98252978074985	0.889591665778834\\
9.98946869581909	0.889851939493719\\
9.99643034536808	0.889983007681588\\
10.0033997009181	0.889984587398654\\
10.0103617173551	0.8898566752347\\
10.0173013654084	0.889599547320436\\
10.0242036640949	0.889213758731403\\
10.0310537130599	0.888700142289701\\
10.0378367247426	0.888059806766133\\
10.0445380562992	0.887294134486644\\
10.0511432412133	0.88640477834822\\
10.0576380205249	0.885393658250693\\
10.0640083736128	0.884262956952152\\
10.0702405484609	0.883015115356908\\
10.0763210913459	0.881652827246187\\
10.0822368758802	0.880179033462924\\
10.0879751313491	0.878596915563205\\
10.0935234702788	0.876909888948082\\
};
%\addlegendentry{data1}

\addplot [color=black]
  table[row sep=crcr]{%
14.1055368501448	0.730962104278517\\
14.1025884961404	0.729248559729647\\
14.0993899479893	0.727585624060806\\
14.0959490063518	0.725977352860938\\
14.0922740630407	0.724427668402578\\
14.0883740805553	0.722940350076158\\
14.084258570223	0.721519025172786\\
14.0799375690035	0.720167160037958\\
14.0754216150103	0.71888805161779\\
14.0707217218102	0.717684819418386\\
14.0658493515633	0.716560397897944\\
14.060816387069	0.715517529310164\\
14.0556351027859	0.714558757016398\\
14.050318134897	0.713686419282878\\
14.044878450492	0.712902643578112\\
14.0393293159435	0.712209341384392\\
14.0336842645524	0.711608203536046\\
14.0279570635426	0.711100696095807\\
14.0221616804858	0.710688056779362\\
14.016312249237	0.710371291936795\\
14.0104230354645	0.710151174098287\\
14.0045084018588	0.710028240090062\\
13.9985827731045	0.710002789725162\\
13.9926606007014	0.710074885072265\\
13.9867563277199	0.710244350304311\\
13.9808843535771	0.710510772127305\\
13.9750589989192	0.710873500788272\\
13.9692944706962	0.711331651659879\\
13.963604827514	0.711884107397873\\
13.9580039453475	0.712529520666079\\
13.9525054837005	0.713266317422299\\
13.947122852292	0.714092700757106\\
13.941869178353	0.715006655276171\\
13.9367572746112	0.716005952015431\\
13.9317996080433	0.717088153877117\\
13.9270082694704	0.718250621573379\\
13.9223949440708	0.719490520063014\\
13.917970882882	0.720804825465603\\
13.9137468753615	0.722190332436188\\
13.9097332230731	0.723643661982508\\
13.9059397145639	0.725161269705733\\
13.9023756014913	0.726739454444584\\
13.8990495760603	0.728374367301776\\
13.8959697498244	0.730062021030759\\
13.8931436339037	0.731798299759863\\
13.890578120666	0.733578969030142\\
13.8882794669182	0.735399686122426\\
13.8862532786466	0.737256010648401\\
13.8845044973452	0.739143415379883\\
13.8830373879646	0.741057297289883\\
13.8818555285099	0.74299298877853\\
13.8809618013152	0.744945769056467\\
13.8803583860139	0.746910875657981\\
13.8800467542231	0.748883516055761\\
13.8800276659543	0.750858879348977\\
13.8803011677603	0.752832147996164\\
13.8808665926213	0.754798509564311\\
13.881722561572	0.756753168465477\\
13.8828669870641	0.758691357652337\\
13.8842970780581	0.760608350244119\\
13.8860093468297	0.762499471054578\\
13.8879996174755	0.764360107993904\\
13.890263036098	0.766185723316745\\
13.8927940826427	0.767971864688919\\
13.8955865843605	0.769714176045823\\
13.8986337308623	0.77140840821606\\
13.901928090728	0.773050429284374\\
13.9054616296302	0.774636234668616\\
13.9092257299287	0.776161956886175\\
13.9132112116872	0.777623874986038\\
13.9174083550614	0.779018423623499\\
13.9218069240039	0.780342201755365\\
13.9263961912281	0.781591980934462\\
13.9311649643699	0.782764713183218\\
13.936101613284	0.783857538427109\\
13.9411940984072	0.784867791469842\\
13.9464300001213	0.785793008493274\\
13.9517965490416	0.786630933066202\\
13.9572806571595	0.787379521647376\\
13.9628689497614	0.788036948569314\\
13.9685477980473	0.788601610490766\\
13.9743033523687	0.789072130306957\\
13.9801215760056	0.789447360508094\\
13.9859882793992	0.789726385977928\\
13.9918891547576	0.789908526225544\\
13.99780981095	0.789993337044959\\
14.0037358086036	0.789980611598453\\
14.009652695319	0.78987038092101\\
14.0155460409167	0.789662913844627\\
14.0214014726294	0.789358716342683\\
14.0272047101547	0.788958530295968\\
14.0329416004823	0.78846333168337\\
14.03859815241	0.787874328201651\\
14.044160570666	0.787192956320093\\
14.049615289553	0.786420877777225\\
14.0549490060323	0.785559975528149\\
14.0601487121673	0.784612349152369\\
14.0652017268478	0.783580309733304\\
14.0700957267164	0.782466374221993\\
14.074818776223	0.781273259298721\\
};
%\addlegendentry{data2}

\end{axis}

\begin{axis}[%
width=0.307\fwidth,
height=0.307\fheight,
at={(0.601\fwidth,0.11\fheight)},
scale only axis,
xmin=10,
xmax=12,
ymin=0.3,
ymax=0.6,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=.5pt]
  table[row sep=crcr]{%
10	0.3076\\
10.5	0.36464\\
11	0.42152\\
11.5	0.47656\\
12	0.5304\\
};
%\addlegendentry{data1}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=.5pt]
  table[row sep=crcr]{%
10	0.3152\\
10.5	0.37176\\
11	0.42792\\
11.5	0.48232\\
12	0.5356\\
};
%\addlegendentry{data2}

\addplot [color=cornellred, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=.5pt]
  table[row sep=crcr]{%
10	0.37536\\
10.5	0.43296\\
11	0.48808\\
11.5	0.53928\\
12	0.588\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4, line width=.7pt]
  table[row sep=crcr]{%
10	0.37784\\
10.5	0.43512\\
11	0.49\\
11.5	0.54104\\
12	0.58992\\
};
%\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> figures/fig5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{Number of RF Chains}},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Energy Efficiency (bits/Joule/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none,fill=none}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
1	4.40577356349385\\
2	5.52086572332713\\
3	5.50687584487464\\
4	5.03681193848618\\
5	4.18983928053848\\
6	3.05568706690332\\
7	2.06331440521361\\
8	1.29510753033586\\
9	0.771476863660851\\
10	0.441345517699016\\
11	0.235598651002849\\
12	0.124037127699909\\
13	0.061599562807192\\
14	0.0229163013698764\\
};
\addlegendentry{\textsf{Variant 1}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
1	2.61255720132411\\
2	3.60011469252724\\
3	3.88559394592794\\
4	3.74707512412952\\
5	3.54182475216733\\
6	3.27891040220639\\
7	3.04939910297844\\
8	2.72675095373126\\
9	2.41588002083983\\
10	2.1347069483329\\
11	1.83719141707841\\
12	1.53922889975128\\
13	1.23689975114746\\
14	1.02395862566205\\
};
\addlegendentry{\textsf{Variant 2}}

\addplot [color=mycolor3, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
1	2.5330332029839\\
2	3.38395373423599\\
3	3.5765545915764\\
4	3.55033434845953\\
5	3.35055012359813\\
6	3.06940876503319\\
7	2.7794691453853\\
8	2.50164450304218\\
9	2.22320762999804\\
10	1.90673765678991\\
11	1.67079809791451\\
12	1.39951045049681\\
13	1.17197758529628\\
14	0.9526463643527\\
};
\addlegendentry{\textsf{Variant 3}}

\addplot [color=mycolor4, dotted, line width=1.3pt]
  table[row sep=crcr]{%
1	1.58235599179846\\
2	2.29965538636777\\
3	2.61145416607309\\
4	2.7104871782125\\
5	2.63279188818791\\
6	2.55166629706988\\
7	2.43410095942176\\
8	2.2091627823809\\
9	2.08415038372318\\
10	1.9326146349194\\
11	1.79548901026595\\
12	1.69988116960104\\
13	1.58983054814464\\
14	1.45347361163997\\
};
\addlegendentry{\textsf{Variant 4}}

\end{axis}
\end{tikzpicture}%

==> figures/fig6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Number of BS Antennas}},
ymin=0,
ymax=120,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Sum Spectral Efficiency Loss [\%]}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=none}
]

\draw [-latex,black,line width=.5pt] (15,8) to (45,50);
\node[right, align=left, rotate=28]
at (axis cs:32,36) {\scriptsize{\sffamily{Zoom In}}};


\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
10	103.223959036193\\
12	92.8238429389054\\
14	83.4012111989138\\
16	74.2691318225605\\
18	65.9945940050882\\
20	58.5474780984562\\
22	52.0303850511645\\
24	46.3770852334211\\
26	41.5382026219781\\
28	37.3903856847249\\
30	33.8102885413261\\
32	30.6915551598812\\
34	27.9690910276221\\
36	25.5717590448561\\
38	23.4579077168645\\
40	21.6108279225864\\
42	19.9960192053077\\
44	18.5748968560443\\
46	17.329363307816\\
48	16.2337493761335\\
50	15.2569103077067\\
52	14.3822914558589\\
54	13.5930073492033\\
56	12.8693661827033\\
58	12.2001674391064\\
60	11.5773669273439\\
62	10.9995540324928\\
64	10.4614542685351\\
66	9.96569647168636\\
68	9.48522283012701\\
70	9.05782662549609\\
};
\addlegendentry{$\mathsf{SIR = -120 dB}$}

\addplot [color=mycolor4,dash pattern={on 10pt off 1pt on 0pt off 0pt} ,line width=1.3pt]
  table[row sep=crcr]{%
10	67.0005157364482\\
12	56.1699419963774\\
14	47.5548974117228\\
16	39.3479239319013\\
18	32.6672197651205\\
20	27.1004145687558\\
22	22.6999622914203\\
24	19.1809089544395\\
26	16.4052558679424\\
28	14.196861041367\\
30	12.4247781223835\\
32	10.9909126161077\\
34	9.84218894585158\\
36	8.91596901230172\\
38	8.16844280526189\\
40	7.56295463211229\\
42	7.07596545070646\\
44	6.67376489377776\\
46	6.3354285876582\\
48	6.04492062409117\\
50	5.79849987278871\\
52	5.58673827858959\\
54	5.40761989583542\\
56	5.26341356491746\\
58	5.14966437585997\\
60	5.05573897925125\\
62	4.9763166844893\\
64	4.90374255382896\\
66	4.83101289397091\\
68	4.75792605477268\\
70	4.67992175262797\\
};
\addlegendentry{$\mathsf{SIR = -100 dB}$}

\addplot [color=mycolor3,dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
10	29.2133768030354\\
12	23.5683521856106\\
14	19.3907839129697\\
16	15.456127954348\\
18	12.4964172280592\\
20	10.2009496604597\\
22	8.5702890146941\\
24	7.40466205067861\\
26	6.59972122482299\\
28	6.02389901201982\\
30	5.60982979629991\\
32	5.31060831329153\\
34	5.08807210671684\\
36	4.92257073699108\\
38	4.80221480463035\\
40	4.71014650980265\\
42	4.63802180709035\\
44	4.58388010630522\\
46	4.53762056461105\\
48	4.49486357544275\\
50	4.45604193681784\\
52	4.41921426172916\\
54	4.38131194449074\\
56	4.34532576671267\\
58	4.31176027548565\\
60	4.27994405443971\\
62	4.25516409876887\\
64	4.23746955269021\\
66	4.23786063360912\\
68	4.23996495419294\\
70	4.27861283925346\\
};
\addlegendentry{$\mathsf{SIR = -80 dB}$}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt},line width=1.3pt]
  table[row sep=crcr]{%
10	8.42490870345\\
12	7.54228658914079\\
14	6.8728420792984\\
16	6.2462346451795\\
18	5.7690548556246\\
20	5.40226639137499\\
22	5.14181508679189\\
24	4.95490751107037\\
26	4.82297862453445\\
28	4.72151907206967\\
30	4.63966491184272\\
32	4.57155864540476\\
34	4.5136282744324\\
36	4.46235517718686\\
38	4.41989138985971\\
40	4.38440741670772\\
42	4.35646024819725\\
44	4.33670656427969\\
46	4.32122178291556\\
48	4.30994166476567\\
50	4.29932565761571\\
52	4.28505336358736\\
54	4.26489330849776\\
56	4.2442553176743\\
58	4.22001394688107\\
60	4.19665674479587\\
62	4.17824877798654\\
64	4.16665828983828\\
66	4.15962212316708\\
68	4.15659389254379\\
70	4.16006691965425\\
};
\addlegendentry{$\mathsf{SIR = -50 dB}$}

\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
10	8.12933770185673\\
12	7.32326944567631\\
14	6.72184795327066\\
16	6.15275689841053\\
18	5.71687671620598\\
20	5.36635406071651\\
22	5.10661180722658\\
24	4.91041201978445\\
26	4.76216939772323\\
28	4.65022216039131\\
30	4.56859090940296\\
32	4.50833079900179\\
34	4.46318910843083\\
36	4.43340624659061\\
38	4.41115902513902\\
40	4.38920228754815\\
42	4.36667213275348\\
44	4.34480957938152\\
46	4.32126962154278\\
48	4.29717844832937\\
50	4.27732461447668\\
52	4.26049059260446\\
54	4.24476436002884\\
56	4.22945705765975\\
58	4.21676609587852\\
60	4.20397806923143\\
62	4.19285784572532\\
64	4.18420155747883\\
66	4.17887047823209\\
68	4.17397605291471\\
70	4.17286331077599\\
};
\addlegendentry{$\mathsf{SIR = -20 dB}$}
\end{axis}

\begin{axis}[%
width=0.307\fwidth,
height=0.307\fheight,
at={(0.6\fwidth,0.24\fheight)},
scale only axis,
xmin=12,
xmax=18,
ymin=5.71687671620598,
ymax=7.54228658914079,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 0pt off 0pt},line width=1.3pt]
  table[row sep=crcr]{%
12	7.54228658914079\\
14	6.8728420792984\\
16	6.2462346451795\\
18	5.7690548556246\\
};
%\addlegendentry{\sffamily{SIR = -50 dB}}


\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
12	7.32326944567631\\
14	6.72184795327066\\
16	6.15275689841053\\
18	5.71687671620598\\
};
%\addlegendentry{\sffamily{SIR = -20 dB}}

\end{axis}
\end{tikzpicture}%

==> figures/fig7.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Number of BS Antennas}},
ymin=-20,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Uplink Spectral Efficiency Gain [\%]}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
10	43.5836187443942\\
12	55.917089331784\\
14	65.0398184545693\\
16	73.6206898144156\\
18	80.0383579136289\\
20	85.1430627099481\\
22	88.7933574764564\\
24	91.4862237599041\\
26	93.4225295111141\\
28	94.8864258427508\\
30	95.9559674750223\\
32	96.7874573586765\\
34	97.3779859240217\\
36	97.8722872507347\\
38	98.2747434653278\\
40	98.5827089428078\\
42	98.8091202672966\\
44	99.027615196959\\
46	99.1838762010991\\
48	99.2973421196621\\
50	99.3908738348265\\
52	99.4834192970618\\
54	99.5186456868662\\
56	99.5545011651053\\
58	99.5886063804403\\
60	99.619330135326\\
62	99.6390147761102\\
64	99.6841345758463\\
66	99.6707427514113\\
68	99.6652562429298\\
70	99.5346342229615\\
};
\addlegendentry{\sffamily{HD (10 Outer, 20 Inner)}}

\addplot [color=mycolor2,dash pattern={on 10pt off 1pt on 0pt off 0pt} ,line width=1.3pt]
  table[row sep=crcr]{%
10	39.6347525373357\\
12	52.9995289196009\\
14	62.8644391149264\\
16	72.1325316783492\\
18	79.0808952638004\\
20	84.4424011497351\\
22	88.2892694174711\\
24	91.0011705603451\\
26	92.9486792416275\\
28	94.4108729241696\\
30	95.6012710129911\\
32	96.5201516733301\\
34	97.2312835671857\\
36	97.8049287687887\\
38	98.2204118457919\\
40	98.5197649165968\\
42	98.762778797043\\
44	98.9826790842427\\
46	99.1761589850053\\
48	99.3569505603702\\
50	99.4867940697429\\
52	99.575609948\\
54	99.6415328727123\\
56	99.6678595442687\\
58	99.6817539146428\\
60	99.7149174291794\\
62	99.7543589588575\\
64	99.7964537924434\\
66	99.828944879303\\
68	99.8686461246726\\
70	99.8424730647688\\
};
\addlegendentry{\sffamily{HD (3 Outer, 20 Inner)}}

\addplot [color=mycolor3,dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
10	-14.5958570682468\\
12	3.01982375731831\\
14	17.1218322816921\\
16	30.5889258656795\\
18	41.6223178197007\\
20	50.9825165976006\\
22	58.5457458714127\\
24	64.8015550068156\\
26	69.9128666297818\\
28	74.2085481063799\\
30	77.7511857989293\\
32	80.7347496768853\\
34	83.1925202163594\\
36	85.303391910564\\
38	87.0396729654374\\
40	88.4323480955608\\
42	89.5898463010026\\
44	90.5552661016798\\
46	91.319236453638\\
48	92.0268206181069\\
50	92.7439238138286\\
52	93.3851276611399\\
54	93.9680299216413\\
56	94.4890610522663\\
58	94.893197110376\\
60	95.2513449102322\\
62	95.5629260523792\\
64	95.8564639548223\\
66	96.036876701029\\
68	96.2632895479445\\
70	96.177598581493\\
};
\addlegendentry{\sffamily{HD (3 Outer,15 Inner)}}

\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
10	37.7605539123173\\
12	50.5612673229636\\
14	59.7604240058537\\
16	68.4539048134773\\
18	74.8309742254493\\
20	79.97160040961\\
22	83.6052658692861\\
24	86.2601838081522\\
26	88.1751415671986\\
28	89.6421022665835\\
30	90.6975240553759\\
32	91.5315187851635\\
34	92.1657690113876\\
36	92.6944493355957\\
38	93.0514576990913\\
40	93.3445329197953\\
42	93.5705815876755\\
44	93.7573133956038\\
46	93.8862879951917\\
48	94.0244452236943\\
50	94.1423513703117\\
52	94.2463164981112\\
54	94.3265880630116\\
56	94.4042171054725\\
58	94.4522615206422\\
60	94.4734129481601\\
62	94.5025145509839\\
64	94.5524412693456\\
66	94.6299704092216\\
68	94.7164998526495\\
70	94.8668122763326\\
};
\addlegendentry{\sffamily{SVD (10 Outer, 20 Inner)}}

\addplot [color=mycolor4,dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
10	32.4247968206317\\
12	46.2510895493928\\
14	56.1558776753063\\
16	65.5499924429411\\
18	72.4512117273179\\
20	77.9134063431364\\
22	81.8006563523889\\
24	84.7183581649707\\
26	86.7971404115261\\
28	88.3779654467768\\
30	89.5428888054065\\
32	90.4345407318711\\
34	91.133370970836\\
36	91.6933341341088\\
38	92.1763402423549\\
40	92.5454958449514\\
42	92.8485012194724\\
44	93.0708955574673\\
46	93.2438275836916\\
48	93.3405544668809\\
50	93.4285646053856\\
52	93.4962575194262\\
54	93.5516965480086\\
56	93.5926513718097\\
58	93.6348063654263\\
60	93.6727405822097\\
62	93.7150199864948\\
64	93.7810781504221\\
66	93.8552663506876\\
68	93.939036246943\\
70	94.0294729594005\\
};
\addlegendentry{\sffamily{SVD (3 Outer, 20 Inner)}}

\addplot [color=black, dash pattern={on 10pt off 1pt on 1pt off 1pt},line width=1.3pt]
  table[row sep=crcr]{%
10	-16.2974349444492\\
12	-0.31115688429149\\
14	12.8302470910862\\
16	25.356305154922\\
18	35.828882687209\\
20	44.8457861269016\\
22	52.2511976212024\\
24	58.4412978593982\\
26	63.6186982677155\\
28	67.9607304216208\\
30	71.6228245540272\\
32	74.6027890457755\\
34	76.948951408129\\
36	78.883313620885\\
38	80.4857908543945\\
40	81.8690521639036\\
42	83.1320394133516\\
44	84.3047238677466\\
46	85.3289310685401\\
48	86.1687596268871\\
50	86.8729271717897\\
52	87.4601209100382\\
54	87.9215297513037\\
56	88.3121145843039\\
58	88.7026267255278\\
60	89.0215086976733\\
62	89.3070751365756\\
64	89.655920548154\\
66	90.0443519245437\\
68	90.3980384138333\\
70	90.9077855310136\\
};
\addlegendentry{\sffamily{SVD (3 Outer, 15 Inner)}}

\end{axis}
\end{tikzpicture}%

==> figures/figure3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{cornellred}{rgb}{0.7, 0.11, 0.11}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Number of Outer Iterations}},
ymin=0,
ymax=15,
%xtick={0,5,10,15,20,25,30,35,40,45,50},
%ytick = {0,2.5,5,7.5,10,12.5},
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Spectral Efficiency (bits/s/Hz) }},
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
legend style={at={(0.5,0.2)}, anchor=south, legend cell align=left, align=left, draw=none}
]
\addplot [color=mycolor1, line width=1.3pt]
  table[row sep=crcr]{%
1	12.0193543937599\\
2	12.0193543937599\\
3	12.0193543937599\\
4	12.0193543937599\\
5	12.0193543937599\\
6	12.0193543937599\\
7	12.0193543937599\\
8	12.0193543937599\\
9	12.0193543937599\\
10	12.0193543937599\\
11	12.0193543937599\\
12	12.0193543937599\\
13	12.0193543937599\\
14	12.0193543937599\\
15	12.0193543937599\\
16	12.0193543937599\\
17	12.0193543937599\\
18	12.0193543937599\\
19	12.0193543937599\\
20	12.0193543937599\\
21	12.0193543937599\\
22	12.0193543937599\\
23	12.0193543937599\\
24	12.0193543937599\\
25	12.0193543937599\\
26	12.0193543937599\\
27	12.0193543937599\\
28	12.0193543937599\\
29	12.0193543937599\\
30	12.0193543937599\\
31	12.0193543937599\\
32	12.0193543937599\\
33	12.0193543937599\\
34	12.0193543937599\\
35	12.0193543937599\\
36	12.0193543937599\\
37	12.0193543937599\\
38	12.0193543937599\\
39	12.0193543937599\\
40	12.0193543937599\\
41	12.0193543937599\\
42	12.0193543937599\\
43	12.0193543937599\\
44	12.0193543937599\\
45	12.0193543937599\\
46	12.0193543937599\\
47	12.0193543937599\\
48	12.0193543937599\\
49	12.0193543937599\\
50	12.0193543937599\\
};
\addlegendentry{\sffamily{Upper Bound}}

\addplot [color=mycolor2, dash pattern={on 10pt off 1pt on 1pt off 1pt} , line width=1.3pt]
  table[row sep=crcr]{%
1	8.08216434246347\\
2	11.3719519486009\\
3	11.7492413926849\\
4	11.8663418268893\\
5	11.9071573388221\\
6	11.9204067583532\\
7	11.924659789642\\
8	11.9260844421295\\
9	11.9265906569975\\
10	11.926780118448\\
11	11.9268537483699\\
12	11.926883077452\\
13	11.9268949405098\\
14	11.9268997834894\\
15	11.9269017714863\\
16	11.9269025901806\\
17	11.9269029279693\\
18	11.9269030674902\\
19	11.9269031251538\\
20	11.9269031489942\\
21	11.9269031588526\\
22	11.9269031629296\\
23	11.9269031646158\\
24	11.9269031653131\\
25	11.9269031656015\\
26	11.9269031657208\\
27	11.9269031657702\\
28	11.9269031657906\\
29	11.926903165799\\
30	11.9269031658025\\
31	11.9269031658039\\
32	11.9269031658045\\
33	11.9269031658048\\
34	11.9269031658049\\
35	11.9269031658049\\
36	11.9269031658049\\
37	11.9269031658049\\
38	11.9269031658049\\
39	11.9269031658049\\
40	11.9269031658049\\
41	11.9269031658049\\
42	11.9269031658049\\
43	11.9269031658049\\
44	11.9269031658049\\
45	11.9269031658049\\
46	11.9269031658049\\
47	11.9269031658049\\
48	11.9269031658049\\
49	11.9269031658049\\
50	11.9269031658049\\
};
\addlegendentry{\sffamily{All-Digital}}



%\addplot [color=mycolor2, line width=1.0pt]
%  table[row sep=crcr]{%
%1	0\\
%2	0\\
%3	0\\
%4	0\\
%5	0\\
%6	0\\
%7	0\\
%8	0\\
%9	0\\
%10	0\\
%11	0\\
%12	0\\
%13	0\\
%14	0\\
%15	0\\
%16	0\\
%17	0\\
%18	0\\
%19	0\\
%20	0\\
%21	0\\
%22	0\\
%23	0\\
%24	0\\
%25	0\\
%26	0\\
%27	0\\
%28	0\\
%29	0\\
%30	0\\
%31	0\\
%32	0\\
%33	0\\
%34	0\\
%35	0\\
%36	0\\
%37	0\\
%38	0\\
%39	0\\
%40	0\\
%41	0\\
%42	0\\
%43	0\\
%44	0\\
%45	0\\
%46	0\\
%47	0\\
%48	0\\
%49	0\\
%50	0\\
%};
%\addlegendentry{Exhaustive angle search}

\addplot [color=mycolor4, dash pattern={on 10pt off 1pt on 0pt off 0pt} , line width=1.3pt]
  table[row sep=crcr]{%
1	7.97801902323639\\
2	9.97851160563203\\
3	10.9709646541203\\
4	11.1936300431128\\
5	11.346102816754\\
6	11.3628545805797\\
7	11.3732302292811\\
8	11.3904547457356\\
9	11.428770503789\\
10	11.4528986467056\\
11	11.4598919090427\\
12	11.4618216886926\\
13	11.4624430026336\\
14	11.4626876465042\\
15	11.4628092667073\\
16	11.4628878284436\\
17	11.4629523345141\\
18	11.4630143372815\\
19	11.4630785091081\\
20	11.4631465315106\\
21	11.4632187292114\\
22	11.4632948216878\\
23	11.4633742856479\\
24	11.4634565317833\\
25	11.4635409887192\\
26	11.4636271396098\\
27	11.463714534563\\
28	11.4638027910171\\
29	11.4638915884883\\
30	11.4639806610855\\
31	11.464069789558\\
32	11.4641587937536\\
33	11.4642475258796\\
34	11.4643358646938\\
35	11.4644237106166\\
36	11.4645109816876\\
37	11.4645976102603\\
38	11.4646835403258\\
39	11.4647687253579\\
40	11.4648531265865\\
41	11.4649367116161\\
42	11.4650194533223\\
43	11.4651013289676\\
44	11.465182319492\\
45	11.4652624089407\\
46	11.4653415840001\\
47	11.4654198336184\\
48	11.4654971486931\\
49	11.4655735218119\\
50	11.4656489470348\\
};
\addlegendentry{\sffamily{Proposed, 10 Inner Iterations}}

\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
1	1.6026447203128\\
2	1.6026447203128\\
3	1.6026447203128\\
4	1.6026447203128\\
5	1.6026447203128\\
6	1.6026447203128\\
7	1.6026447203128\\
8	1.6026447203128\\
9	1.6026447203128\\
10	1.6026447203128\\
11	1.6026447203128\\
12	1.6026447203128\\
13	1.6026447203128\\
14	1.6026447203128\\
15	1.6026447203128\\
16	1.6026447203128\\
17	1.6026447203128\\
18	1.6026447203128\\
19	1.6026447203128\\
20	1.6026447203128\\
21	1.6026447203128\\
22	1.6026447203128\\
23	1.6026447203128\\
24	1.6026447203128\\
25	1.6026447203128\\
26	1.6026447203128\\
27	1.6026447203128\\
28	1.6026447203128\\
29	1.6026447203128\\
30	1.6026447203128\\
31	1.6026447203128\\
32	1.6026447203128\\
33	1.6026447203128\\
34	1.6026447203128\\
35	1.6026447203128\\
36	1.6026447203128\\
37	1.6026447203128\\
38	1.6026447203128\\
39	1.6026447203128\\
40	1.6026447203128\\
41	1.6026447203128\\
42	1.6026447203128\\
43	1.6026447203128\\
44	1.6026447203128\\
45	1.6026447203128\\
46	1.6026447203128\\
47	1.6026447203128\\
48	1.6026447203128\\
49	1.6026447203128\\
50	1.6026447203128\\
};
\addlegendentry{\sffamily{Zero-Forcing \& Final projection \cite{ca}}}

\end{axis}
\end{tikzpicture}%

==> figures/gain2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=10,
xmax=55,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Number of BS Transmit Antennas}},
ymin=60,
ymax=95,
%xtick = {10,15,20,25,30,35,40,45,50,55},
%ytick = {60,65,70,75,80,85,90,95},
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Achievable Rate Gain} [\%]},
axis x line*=bottom,
axis y line*=left,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.3pt]
  table[row sep=crcr]{%
1	nan\\
11	64.0918480694234\\
21	70.8170267900619\\
31	76.3910716597531\\
41	79.4770339831082\\
51	81.8849661597086\\
};
\addlegendentry{$N_{\mathsf{BS}}^{\mathsf{RX}}=16$}

\addplot [color=blue,dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt ]
  table[row sep=crcr]{%
1	nan\\
11	79.0808841318578\\
21	83.5233344987975\\
31	85.6989847395137\\
41	87.4257650776211\\
51	89.1315598982759\\
};
\addlegendentry{$N_{\mathsf{BS}}^{\mathsf{RX}}=32$}

\addplot [color=blue, line width=1.3pt, dash pattern={on 10pt off 1pt on 1pt off 1pt} ]
  table[row sep=crcr]{%
1	nan\\
11	84.1900846560474\\
21	86.9175166829315\\
31	88.5247100675959\\
41	89.9358059678979\\
51	91.3532268102306\\
};
\addlegendentry{$N_{\mathsf{BS}}^{\mathsf{RX}}=64$}

\end{axis}
\end{tikzpicture}%

==> figures/loss.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{Number of BS Transmit Antennas}},
%xtick={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30,32},
%ytick={0,5,10,15,20,25,30,35,40,45},
ymin=5,
ymax=45,
axis x line*=bottom,
axis y line*=left,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Average Throughput Loss} [\%]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.3pt]
  table[row sep=crcr]{%
2	27.7051026645667\\
6	13.4122728433349\\
10	11.2325547301968\\
14	9.93560198089176\\
18	9.15342675061521\\
22	8.59594548574429\\
26	8.24463055636981\\
30	7.9073179700774\\
};
\addlegendentry{$\mathsf{SIR = -10 dB}$}

\addplot [color=blue, dash pattern={on 10pt off 1pt on 0pt off 0pt} , line width=1.3pt]
  table[row sep=crcr]{%
2	28.5351897812278\\
6	14.2847688729497\\
10	11.4803812967676\\
14	10.0438676869966\\
18	9.31318225302589\\
22	8.94863139441422\\
26	8.35572425769675\\
30	8.016197471391\\
};
\addlegendentry{$\mathsf{SIR = -20 dB}$}

\addplot [color=blue, dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
2	30.3559704682049\\
6	16.4386743271146\\
10	12.9821373235376\\
14	11.4613001893388\\
18	10.1156115751197\\
22	9.65732365172132\\
26	8.99555015132389\\
30	8.76857575378869\\
};
\addlegendentry{$\mathsf{SIR = -30 dB}$}

\addplot [color=blue, dotted, line width=1.3pt]
  table[row sep=crcr]{%
2	43.2386233648323\\
6	30.4477562569393\\
10	21.7140730314306\\
14	16.8552756769548\\
18	14.6183654862611\\
22	13.4508566575434\\
26	12.506638508958\\
30	12.3156984170869\\
};
\addlegendentry{$\mathsf{SIR = -40 dB}$}

\end{axis}
\end{tikzpicture}%

==> figures/rate4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={\sffamily{SNR (dB)}},
%xtick = {-20,-17.5,-15,-12.5,-10,-7.5,-5,-2.5,0,2.5,5},
axis x line*=bottom,
axis y line*=left,
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={\sffamily{Sum Spectral Efficiency (bits/s/Hz)}},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none}
]
\addplot [color=blue, line width=1.3pt]
  table[row sep=crcr]{%
-20	4.2964371811881\\
-15	6.35983681562127\\
-10	8.62520202137045\\
-5	10.9213424162932\\
0	13.2275088774211\\
5	15.5102087617212\\
};
\addlegendentry{\sffamily{Upper Bound}}

\addplot [color=blue, line width=1.3pt, dash pattern={on 10pt off 1pt on 0pt off 0pt}]
  table[row sep=crcr]{%
-20	3.69339325205217\\
-15	5.77695168363734\\
-10	8.02517803662801\\
-5	10.2712181327983\\
0	12.5261165164396\\
5	14.8044415772853\\
};
\addlegendentry{\sffamily{Full-Duplex, Proposed}}

\addplot [color=blue,dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
-20	0.0829906942362144\\
-15	0.14581538745608\\
-10	0.364082485887828\\
-5	0.864243942978712\\
0	1.37795323342231\\
5	2.35358848763475\\
};
\addlegendentry{\sffamily{Full-Duplex, Without SI Cancellation}}

\addplot [color=cornellred, line width=1.3pt]
  table[row sep=crcr]{%
-20	2.03302943906706\\
-15	3.05984664870182\\
-10	4.19538425229003\\
-5	5.32673821059219\\
0	6.48886303801377\\
5	7.63318328530396\\
};
\addlegendentry{\sffamily{Half-Duplex}}



\end{axis}
\end{tikzpicture}%
